TreemapMix: Dirichlet-Controlled Multi-Image Augmentation for Probability and Ordinal Supervision

Data augmentation improves visual recognition by exposing models to synthetic training examples that encourage generalization beyond the observed data. Mixed-sample methods extend this idea by combining multiple images. However, many common approaches either mix only pairs of images or rely on fixed small layouts, limiting control over source count, visible area proportions, and induced supervision. We propose TreemapMix, a distribution-controlled multi-image augmentation that samples source weights from a Dirichlet distribution and assigns them to area-proportional regions using a treemap partition. The resulting known region areas support two complementary objectives. TreemapMix with soft cross-entropy (SCE) treats areas as soft class-probability targets, while TreemapMix with a Plackett-Luce (PL) objective converts areas into ordinal supervision. On ImageNet-1K under matched training recipes, TreemapMix-SCE achieves substantially lower calibration error than evaluated mixed-sample baselines, while TreemapMix-PL achieves the strongest Top-1 accuracy. Transfer experiments on object detection and instance segmentation suggest that TreemapMix-pretrained features remain useful beyond classification. These results show that controlled multi-image composition can expose the same region-area information as either probability-matching or rank-matching supervision. Code is available at https://github.com/Ejafa/treemapmix.

==> fig/fig_treemapmix_mixed_code.tex <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\footnotesize,frame=single,rulecolor=\color{codeborder},fillcolor=\color{codebackground},framesep=5pt]
\textcolor{codekeyword}{def} \textcolor{codefunction}{treemapmix_mixed_loss}(logits, labels, weights, beta=0.5):
    sce = \textcolor{codefunction}{treemapmix_sce_loss}(logits, labels, weights)
    pl = \textcolor{codefunction}{treemapmix_pl_loss}(logits, labels, weights)
    \textcolor{codekeyword}{return} beta * sce + (1.0 - beta) * pl
\end{Verbatim}
\caption{TreemapMix-mixed, using the functions in Figures~\ref{fig:treemapmix-sce-code} and~\ref{fig:treemapmix-pl-code}. The coefficient $\beta$ matches the notation in the main text.}
\label{fig:treemapmix-mixed-code}


==> fig/fig_treemapmix_pl_code.tex <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\footnotesize,frame=single,rulecolor=\color{codeborder},fillcolor=\color{codebackground},framesep=5pt]
\textcolor{codekeyword}{import} torch

\textcolor{codekeyword}{def} \textcolor{codefunction}{treemapmix_pl_loss}(logits, labels, weights):
    \textcolor{codecomment}{# logits: (B, C); labels and weights: (B, K)}
    \textcolor{codecomment}{# Distinct labels; ascending area order; weights sum to 1.}
    ranked = logits.gather(1, labels)
    absent = torch.ones_like(logits, dtype=torch.bool)
    absent.scatter_(1, labels, \textcolor{codekeyword}{False})
    absent_lse = torch.logsumexp(
        logits.masked_fill(~absent, -torch.inf), dim=1)
    prefix_lse = torch.logcumsumexp(ranked, dim=1)
    denom_lse = torch.logaddexp(
        absent_lse[:, \textcolor{codekeyword}{None}], prefix_lse)
    \textcolor{codekeyword}{return} (weights * (denom_lse - ranked)).sum(1).mean()
\end{Verbatim}
\caption{Numerically stable reference for the distinct-label TreemapMix-PL objective. Log-domain remaining-set normalization avoids subtracting probabilities from one.}
\label{fig:treemapmix-pl-code}


==> fig/fig_treemapmix_sce_code.tex <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\footnotesize,frame=single,rulecolor=\color{codeborder},fillcolor=\color{codebackground},framesep=5pt]
\textcolor{codekeyword}{import} torch.nn.functional \textcolor{codekeyword}{as} F

\textcolor{codekeyword}{def} \textcolor{codefunction}{treemapmix_sce_loss}(logits, labels, weights):
    \textcolor{codestring}{"""}
\textcolor{codestring}{    logits: model logits, shape (B, C)}
\textcolor{codestring}{    labels: target class indices, shape (B, K)}
\textcolor{codestring}{    weights: target area weights, shape (B, K)}
\textcolor{codestring}{    Each pair (labels[b, i], weights[b, i]) represents one}
\textcolor{codestring}{    TreemapMix region for sample b.}
\textcolor{codestring}{    """}
    log_probs = F.log_softmax(logits, dim=1)
    target_log_probs = log_probs.gather(dim=1, index=labels)
    losses = -(weights * target_log_probs).sum(dim=1)
    \textcolor{codekeyword}{return} losses.mean()
\end{Verbatim}
\caption{TreemapMix-SCE. The loss matches the area-weighted soft target induced by the TreemapMix regions.}
\label{fig:treemapmix-sce-code}

